Benchpress: A Scalable and Versatile Workflow for Benchmarking Structure Learning Algorithms

Describing the relationship between the variables in a study domain and modelling the data generating mechanism is a fundamental problem in many empirical sciences. Probabilistic graphical models are one common approach to tackle the problem. Learning the graphical structure for such models is computationally challenging and a fervent area of current research with a plethora of algorithms being developed. To facilitate the benchmarking of different methods, we present a novel Snakemake workflow, called Benchpress for producing scalable, reproducible, and platform-independent benchmarks of structure learning algorithms for probabilistic graphical models. Benchpress is interfaced via a simple JSON-file, which makes it accessible for all users, while the code is designed in a fully modular fashion to enable researchers to contribute additional methodologies. Benchpress currently provides an interface to a large number of state-of-the-art algorithms from libraries such as BDgraph, BiDAG, bnlearn, causal-learn, gCastle, GOBNILP, pcalg, r.blip, scikit-learn, TETRAD, and trilearn as well as a variety of methods for data generating models and performance evaluation. Alongside user-defined models and randomly generated datasets, the workflow also includes a number of standard datasets and graphical models from the literature, which may be included in a benchmarking study. We demonstrate the applicability of this workflow for learning Bayesian networks in five typical data scenarios. The source code and documentation is publicly available from http://benchpressdocs.readthedocs.io.

==> figures/tikz/flowchart.tikz <==


% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=green!10, 
    text width=4em, text centered, rounded corners, minimum height=2em]
\tikzstyle{module} = [rectangle, draw, fill=blue!20, 
    text width=2.5em,  rounded corners, minimum height=2em]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{altline} = [draw,fill=black, -latex']
\tikzstyle{uline} = [draw,fill=black, -latex']
\tikzstyle{cloud} = [draw, rectangle,fill=red!20, node distance=2.2cm, minimum height=1.5em]

\definecolor{data1}{RGB}{212, 126, 190}
\definecolor{data2}{RGB}{236, 185, 209}
%\definecolor{data1}{RGB}{203, 156, 180}
%\definecolor{data2}{RGB}{234, 201, 209}
%\definecolor{data3}{RGB}{207, 131, 170}

\definecolor{stl1}{RGB}{60, 118, 175}
\definecolor{stl2}{RGB}{179, 199, 229}
%\definecolor{stl1}{RGB}{137, 179, 255}
%\definecolor{stl2}{RGB}{179, 206, 255}
%\definecolor{stl3}{RGB}{88, 139, 231}

\definecolor{eval1}{RGB}{138, 104, 180}
\definecolor{eval2}{RGB}{189, 173, 206}
%\definecolor{eval1}{RGB}{83, 157, 63}
%\definecolor{eval2}{RGB}{169, 220, 147}
%\definecolor{eval1}{RGB}{210, 229, 176}
%\definecolor{eval2}{RGB}{223, 235, 203}
%\definecolor{eval3}{RGB}{175, 87, 132}

\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    
    \node [cloud, fill=data2] (graph) {$G_{k:m}$};
    \node [cloud, fill=data2, right of=graph] (param) {$\Theta_{k:m}$};
    \node [cloud, fill=data2, right of=param] (data) {$\mathbf Y_{k:m}$};

    \node [module, node distance=2cm, above of=graph, fill=data1] (gmod) {\texttt{graph}};
    \node [module, node distance=2cm, above of=param, text width=5.5em, fill=data1] (pmod) {\texttt{parameters}};
    \node [module, node distance=2cm, above of=data, fill=data1] (dmod) {\texttt{data}};
    
    \node [module, node distance=2cm, above of=dmod, text width=7.5em, fill=data1] (pmods) { \texttt{bdgraph\_rgwish}  \texttt{sem\_params} \texttt{bin\_bn}  \dots};


    \node [module, node distance=2cm, right of=dmod, fill=data1] (iid) {\texttt{iid}};
    \node [module, node distance=3cm, left of=gmod, text width=7em, fill=data1] (gmods) {\texttt{trilearn\_cta} \texttt{pcalg\_randdag} \dots};

    \node [block, text width=5em, above of=gmod, fill=data1] (seed) {\texttt{seed\_range} $k:m$};
    
    % \node [block, above of=seed] (pid) {\texttt{params\_id}};
    % \node [block, right of=pid] (did) {\texttt{data\_id}};
    % \node [block, left of=pid] (gid) {\texttt{graph\_id}};

    \node [cloud, below of=param, fill=data2] (pfile) {SEM, bn.fit};
    \node [cloud, below of=data, fill=data2, text width=3.7em] (dfile) {data file or folder};
    \node [cloud, below of=graph, fill=data2, ] (gfile) {graph file};
    
    \node [module, below of=pfile, text width=15em, node distance=2.5cm, fill=stl1] (stl) {\texttt{structure\_learning\_algorithms}};
    \node [module, right of=stl, text width=6em, node distance=5cm, fill=stl1] (stlmods) {\texttt{gobnilp} \texttt{tetrad\_fci} \texttt{pcalg\_pc} \dots};
    %\node [module, right of=stl] (stlmcmc) {STL MCMC};
    
    \node [cloud, below of=stl, fill=stl2] (ntest) {\#tests};
    \node [cloud, left of=ntest, fill=stl2] (adjmat) {graphs};
    \node [cloud, right of=ntest, fill=stl2] (time) {timings};
    \node [cloud, right of=time, node distance=3cm, fill=stl2] (gtraj) {MCMC trajectories};
    
    \node [module, below of=adjmat, node distance=2.5cm, text width=6em, fill=eval1] (bmarks) {\texttt{benchmarks}};
    \node [module, left of=graph, node distance=3.5cm, text width=9em, fill=data1] (gtplot) {\texttt{graph\_true\_plots} \texttt{graph\_true\_stats}};
    \node [module, left of=bmarks, node distance=3cm, text width=6em, fill=eval1] (gplot) {\texttt{graph\_plots}};
    \node [module, right of=data, node distance=3.5cm, text width=8em, fill=data1] (ggpairs) {\texttt{ggally\_ggpairs}};

    \node [module, below of=gtraj, node distance=3cm,text width=10em, fill=eval1] (mcmc) {\texttt{mcmc\_traj\_plots}  \texttt{mcmc\_autocorr\_plots} \texttt{mcmc\_heatmaps}};
    \node [cloud, below of=bmarks,text width=7em,node distance=3.5cm, fill=eval2] (output) {CSV summaries ROC plots graph types time boxplots SHD boxplots F1 boxplots \#tests boxplots \dots};
    
    \node [cloud, below of=gtplot,text width=4.5em, fill=data2] (gtfiles) {graphs heatmaps properties};
    
    \node [cloud, below of=mcmc, node distance=1.7cm,text width=7em, node distance=2.0cm, fill=eval2] (mcmcfiles) { trajectory plots autocorrelation heatmaps };
    \node [cloud, below of=gplot,text width=6.5em, fill=eval2] (gfiles) {graphs heatmaps graphviz.comp};
    \node [cloud, below of=ggpairs,text width=6em, fill=data2] (ggpairsfiles) {scatter plots};

    %\node [cloud, below of=bmarks] (bcsv) {CSV};
    %\node [cloud, below of=bcsv] (roc) {ROC};
    %\node [cloud, below of=roc] (time) {Time};
    %\node [module, right of=bmarks] (gplots) {\texttt{graph\_plots}};

    % % Draw edges
    %\path [line] (graph) -- (param);
    %\path [line] (param) -- (data);
 
    \path [uline] (iid) -- (dmod);
    \path [uline] (gmods) -- (gmod);
    \path [uline] (stlmods) -- (stl);
    \path [uline] (pmods) -- (pmod);
 
    \path [line] (param) -- (dmod);
    \path [altline,dashed] (gmod) -- (graph);
    %\path [altline] (graph) -- (pfile);
    \path [altline] (graph) -- (pmod);

    \path [altline,dashed] (pmod) -- (param);
    \path [altline,dashed] (dmod) -- (data);

    \path [altline, dashed] (gfile) -- (graph);
    \path [altline,dashed] (pfile) -- (param);
    \path [altline] (graph) -- (pfile);
    \path [altline,dashed] (dfile) -- (data);
    
    \path [altline] (data) -- (stl);
    %\path [altline] (data) -- (stlmcmc);
    
    \path [altline] (stl) -- (adjmat);
    \path [altline] (stl) -- (time);
    \path [altline] (stl) -- (ntest);
    \path [altline] (stl) -- (gtraj);
    \path [altline,draw=black] (graph) edge[bend right,draw=black] node [] {} (bmarks);
    \path [altline,draw=black] (data) -- (ggpairs);
    
    \path [altline] (bmarks) -- (output);
    %\path [altline] (bmarks) -- (bcsv);
    %\path [altline] (bmarks) -- (roc);


    \path [altline,draw=black] (adjmat) -- (gplot);
    \path [altline,draw=black!100] (graph) edge[bend right,draw=black!100] node [] {}  (gplot);

    \path [altline,draw=black] (adjmat) -- (bmarks);    
    \path [altline,draw=black] (time) -- (bmarks);
    \path [altline,draw=black!100] (ntest) -- (bmarks);
    \path [altline,draw=black] (gtraj) -- (mcmc);
    %\path [altline,draw=black] (time) -- (mcmc);
    
    \path [altline,draw=black] (graph) -- (gtplot);
    \path [altline,draw=black] (gtplot) -- (gtfiles);
    \path [altline,draw=black] (mcmc) -- (mcmcfiles);
    \path [altline,draw=black] (gplot) -- (gfiles);
    \path [altline,draw=black] (ggpairs) -- (ggpairsfiles);
%    \path [altline,draw=black] (graph) -- (gtplot);
    
    % \path [altline] (gid) -- (gmod);
    % \path [altline] (pid) -- (pmod);
    % \path [altline] (did) -- (dmod);
    
     \path [line] (seed) -- (gmod);
     \path [line] (seed) -- (pmod);
     \path [line] (seed) -- (dmod);
     \path [line] (seed) -- (stl);

    %\path [altline] (adjmat) -- (gplots);
    
    
    
    
    
    % \path [line] (identify) -- (evaluate);
    % \path [line] (evaluate) -- (decide);
    % \path [line] (decide) -| node [near start] {yes} (update);
    % \path [line] (update) |- (identify);
    % \path [line] (decide) -- node {no}(stop);
    % \path [line,dashed] (expert) -- (init);
    % \path [line,dashed] (system) -- (init);
    % \path [line,dashed] (system) |- (evaluate);
\end{tikzpicture}
